Numerical Hermitian Yang-Mills Connections and Kahler Cone Substructure

We further develop the numerical algorithm for computing the gauge connection of slope-stable holomorphic vector bundles on Calabi-Yau manifolds. In particular, recent work on the generalized Donaldson algorithm is extended to bundles with Kahler cone substructure on manifolds with h^{1,1}>1. Since the computation depends only on a one-dimensional ray in the Kahler moduli space, it can probe slope-stability regardless of the size of h^{1,1}. Suitably normalized error measures are introduced to quantitatively compare results for different directions in Kahler moduli space. A significantly improved numerical integration procedure based on adaptive refinements is described and implemented. Finally, an efficient numerical check is proposed for determining whether or not a vector bundle is slope-stable without computing its full connection.

==> Line-EllipticK3-iterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,840){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(504,2010){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(504,3179){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,4349){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,5518){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(672,560){\makebox(0,0){\strut{}$    0$}}%
      \put(1783,560){\makebox(0,0){\strut{}$    5$}}%
      \put(2893,560){\makebox(0,0){\strut{}$   10$}}%
      \put(4004,560){\makebox(0,0){\strut{}$   15$}}%
      \put(5115,560){\makebox(0,0){\strut{}$   20$}}%
      \put(6225,560){\makebox(0,0){\strut{}$   25$}}%
      \put(7336,560){\makebox(0,0){\strut{}$   30$}}%
      \put(-308,3785){\rotatebox{90}{\makebox(0,0){\strut{}$r_{(12,9)}^{\text{max}}(m)$}}}%
      \put(4004,280){\makebox(0,0){\strut{}$m$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,5408){\makebox(0,0)[r]{\strut{}$\varphi = 1000$}}%
      \csname LTb\endcsname%
      \put(6097,5128){\makebox(0,0)[r]{\strut{}$\varphi = 1$}}%
      \csname LTb\endcsname%
      \put(6097,4848){\makebox(0,0)[r]{\strut{}$\varphi = 0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Line-EllipticK3-iterations_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Line-EllipticK3-tau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1794){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(504,2748){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(504,3703){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(504,4657){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(504,5611){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(672,560){\makebox(0,0){\strut{}$(0,0)$}}%
      \put(2338,560){\makebox(0,0){\strut{}$(4,3)$}}%
      \put(4004,560){\makebox(0,0){\strut{}$(8,6)$}}%
      \put(5670,560){\makebox(0,0){\strut{}$(12,9)$}}%
      \put(-140,3785){\rotatebox{90}{\makebox(0,0){\strut{}$\tau_{(t_1,t_2)}$}}}%
      \put(4004,280){\makebox(0,0){\strut{}$(t_1,t_2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,5408){\makebox(0,0)[r]{\strut{}$\varphi = 1000$}}%
      \csname LTb\endcsname%
      \put(6097,5128){\makebox(0,0)[r]{\strut{}$\varphi = 1$}}%
      \csname LTb\endcsname%
      \put(6097,4848){\makebox(0,0)[r]{\strut{}$\varphi = 0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Line-EllipticK3-tau_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-EllipticK3-2D.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{StabilityWall-EllipticK3-2D_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4500,4511)(1,-3672)
\put(421,-2238){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0$}%
}}}}
\put(666,-2474){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 2$}%
}}}}
\put(1032,-2748){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 4$}%
}}}}
\put(1776,-3289){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 8$}%
}}}}
\put(4052,-2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0$}%
}}}}
\put(2644,-3298){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 8$}%
}}}}
\put(3045,-3015){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 6$}%
}}}}
\put(3756,-2535){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 2$}%
}}}}
\put(3420,-2778){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 4$}%
}}}}
\put(2243,-3599){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 10$}%
}}}}
\put(1378,-2991){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 6$}%
}}}}
\put(118,-202){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.5$}%
}}}}
\put(201,-745){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.25$}%
}}}}
\put(233,-929){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.2$}%
}}}}
\put(263,-1171){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.15$}%
}}}}
\put(309,-1456){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.1$}%
}}}}
\put(353,-1795){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scriptstyle 0.05$}%
}}}}
\put(791,368){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{(t_1,t_2)}^\text{max}(30)$}%
}}}}
\put(1305,-3305){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(3303,-3207){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\end{picture}%


==> StabilityWall-EllipticK3-Angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,1191){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(672,1823){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(672,2454){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(672,3086){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,3717){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,4348){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(672,4980){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(672,5611){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(840,280){\makebox(0,0){\strut{}$\infty$}}%
      \put(1656,280){\makebox(0,0){\strut{}$5\!:\!1$}}%
      \put(2171,280){\makebox(0,0){\strut{}$3\!:\!1$}}%
      \put(2757,280){\makebox(0,0){\strut{}$2\!:\!1$}}%
      \put(3501,280){\makebox(0,0){\strut{}$4\!:\!3$}}%
      \put(4088,280){\makebox(0,0){\strut{}$1\!:\!1$}}%
      \put(4904,280){\makebox(0,0){\strut{}$2\!:\!3$}}%
      \put(5419,280){\makebox(0,0){\strut{}$1\!:\!2$}}%
      \put(6323,280){\makebox(0,0){\strut{}$1\!:\!4$}}%
      \put(7336,280){\makebox(0,0){\strut{}$0$}}%
      \put(28,2525){\rotatebox{90}{\makebox(0,0){\strut{}$r_{(t_1,t_2)}^{\text{max}}(30)$}}}%
      \put(5768,0){\makebox(0,0){\strut{}$t_1\!:\!t_2$}}%
      \put(3501,3967){\makebox(0,0)[l]{\strut{}\llap{\textcolor{green}{\begin{turn}{90}stable\end{turn}}\ \ }}}%
      \put(3501,4080){\makebox(0,0)[l]{\strut{}\rlap{\ \ \textcolor{green}{\begin{turn}{270}unstable\end{turn}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,1043){\makebox(0,0)[r]{\strut{}$r_{(t_1,t_2)}^{\text{max}}(30)$}}%
      \csname LTb\endcsname%
      \put(6097,763){\makebox(0,0)[r]{\strut{}Stability wall}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-EllipticK3-Angular_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-EllipticK3-EigenvalueRatio-k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1191){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(504,1823){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,2454){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(504,3086){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,3717){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(504,4348){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(504,4980){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(504,5611){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,280){\makebox(0,0){\strut{}$    0$}}%
      \put(1505,280){\makebox(0,0){\strut{}$  100$}}%
      \put(2338,280){\makebox(0,0){\strut{}$  200$}}%
      \put(3171,280){\makebox(0,0){\strut{}$  300$}}%
      \put(4004,280){\makebox(0,0){\strut{}$  400$}}%
      \put(4837,280){\makebox(0,0){\strut{}$  500$}}%
      \put(5670,280){\makebox(0,0){\strut{}$  600$}}%
      \put(6503,280){\makebox(0,0){\strut{}$  700$}}%
      \put(7336,280){\makebox(0,0){\strut{}$  800$}}%
      \put(-140,3085){\rotatebox{90}{\makebox(0,0){\strut{}$r^{\text{max}}(30)$}}}%
      \put(5348,0){\makebox(0,0){\strut{}Number of sections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,5408){\makebox(0,0)[r]{\strut{}$r_{(t,t)}^{\text{max}}(30)$}}%
      \csname LTb\endcsname%
      \put(6097,5128){\makebox(0,0)[r]{\strut{}$r_{(t,t)}^{\text{max}}(30)$}}%
      \csname LTb\endcsname%
      \put(6097,4848){\makebox(0,0)[r]{\strut{}$0.0401+7.17 t^{-1.02}$}}%
      \csname LTb\endcsname%
      \put(6097,4568){\makebox(0,0)[r]{\strut{}$r_{(2 t,t)}^{\text{max}}(30)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-EllipticK3-EigenvalueRatio-k_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-EllipticK3-Substructure-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1348){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(504,1855){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,2363){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(504,2870){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,3378){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(504,3885){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(504,4393){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(504,4900){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,5408){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(672,560){\makebox(0,0){\strut{}$    0$}}%
      \put(2005,560){\makebox(0,0){\strut{}$  100$}}%
      \put(3338,560){\makebox(0,0){\strut{}$  200$}}%
      \put(4670,560){\makebox(0,0){\strut{}$  300$}}%
      \put(6003,560){\makebox(0,0){\strut{}$  400$}}%
      \put(7336,560){\makebox(0,0){\strut{}$  500$}}%
      \put(-140,3785){\rotatebox{90}{\makebox(0,0){\strut{}$r_{(t_1,t_2)}^{\text{max}}(30)$}}}%
      \put(4004,280){\makebox(0,0){\strut{}Number of sections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5376,5408){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:1 \approx 3.0$}}%
      \csname LTb\endcsname%
      \put(5376,5128){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:1 \approx 2.0$}}%
      \csname LTb\endcsname%
      \put(5376,4848){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:2 \approx 1.5$}}%
      \csname LTb\endcsname%
      \put(5376,4568){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 4:3 \approx 1.3$}}%
      \csname LTb\endcsname%
      \put(5376,4288){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 1:1 \approx 1.0$}}%
      \csname LTb\endcsname%
      \put(5376,4008){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:3 \approx 0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-EllipticK3-Substructure-r_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-EllipticK3-Substructure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1348){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(504,1855){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,2363){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(504,2870){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,3378){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(504,3885){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(504,4393){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(504,4900){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,5408){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(672,560){\makebox(0,0){\strut{}$    0$}}%
      \put(2005,560){\makebox(0,0){\strut{}$  100$}}%
      \put(3338,560){\makebox(0,0){\strut{}$  200$}}%
      \put(4670,560){\makebox(0,0){\strut{}$  300$}}%
      \put(6003,560){\makebox(0,0){\strut{}$  400$}}%
      \put(7336,560){\makebox(0,0){\strut{}$  500$}}%
      \put(-140,3785){\rotatebox{90}{\makebox(0,0){\strut{}$\tau(t_1,t_2)$}}}%
      \put(4004,280){\makebox(0,0){\strut{}Number of sections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5376,5408){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:1 \approx 3.0$}}%
      \csname LTb\endcsname%
      \put(5376,5128){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:1 \approx 2.0$}}%
      \csname LTb\endcsname%
      \put(5376,4848){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:2 \approx 1.5$}}%
      \csname LTb\endcsname%
      \put(5376,4568){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 4:3 \approx 1.3$}}%
      \csname LTb\endcsname%
      \put(5376,4288){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 1:1 \approx 1.0$}}%
      \csname LTb\endcsname%
      \put(5376,4008){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:3 \approx 0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-EllipticK3-Substructure_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-EllipticK3-Sum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,1476){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,2112){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,2748){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,3385){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,4021){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,4657){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,5293){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(672,560){\makebox(0,0){\strut{}$    0$}}%
      \put(1783,560){\makebox(0,0){\strut{}$   50$}}%
      \put(2893,560){\makebox(0,0){\strut{}$  100$}}%
      \put(4004,560){\makebox(0,0){\strut{}$  150$}}%
      \put(5115,560){\makebox(0,0){\strut{}$  200$}}%
      \put(6225,560){\makebox(0,0){\strut{}$  250$}}%
      \put(7336,560){\makebox(0,0){\strut{}$  300$}}%
      \put(28,3785){\rotatebox{90}{\makebox(0,0){\strut{}$\tau(t_1,t_2)$}}}%
      \put(4004,280){\makebox(0,0){\strut{}Number of sections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,2163){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:1 \approx 3.0$}}%
      \csname LTb\endcsname%
      \put(6097,1883){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:1 \approx 2.0$}}%
      \csname LTb\endcsname%
      \put(6097,1603){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 3:2 \approx 1.5$}}%
      \csname LTb\endcsname%
      \put(6097,1323){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 1:1 \approx 1.0$}}%
      \csname LTb\endcsname%
      \put(6097,1043){\makebox(0,0)[r]{\strut{}$t_1:t_2 = 2:3 \approx 0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-EllipticK3-Sum_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StabilityWall-Threefold24-Angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,560){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,1191){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(672,1823){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(672,2454){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(672,3086){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,3717){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(672,4348){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(672,4980){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(672,5611){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(840,280){\makebox(0,0){\strut{}$\infty$}}%
      \put(2171,280){\makebox(0,0){\strut{}$3\!:\!1$}}%
      \put(2757,280){\makebox(0,0){\strut{}$2\!:\!1$}}%
      \put(3272,280){\makebox(0,0){\strut{}$3\!:\!2$}}%
      \put(3501,280){\makebox(0,0){\strut{}\textcolor{green}{$4\!:\!3$}}}%
      \put(4088,280){\makebox(0,0){\strut{}$1\!:\!1$}}%
      \put(4546,280){\makebox(0,0){\strut{}\textcolor{green}{$4\!:\!5$}}}%
      \put(4904,280){\makebox(0,0){\strut{}$2\!:\!3$}}%
      \put(5419,280){\makebox(0,0){\strut{}$1\!:\!2$}}%
      \put(6005,280){\makebox(0,0){\strut{}$1\!:\!3$}}%
      \put(7336,280){\makebox(0,0){\strut{}$0$}}%
      \put(28,2525){\rotatebox{90}{\makebox(0,0){\strut{}$r_{(t_1,t_2)}^{\text{max}}(30)$}}}%
      \put(5768,0){\makebox(0,0){\strut{}$t_1\!:\!t_2$}}%
      \put(3501,4534){\makebox(0,0)[l]{\strut{}\llap{\textcolor{green}{\begin{turn}{90}unstable\end{turn}}\ \ }}}%
      \put(3501,4647){\makebox(0,0)[l]{\strut{}\rlap{\ \ \textcolor{green}{\begin{turn}{270}stable\end{turn}}}}}%
      \put(4546,4534){\makebox(0,0)[l]{\strut{}\llap{\textcolor{green}{\begin{turn}{90}stable\end{turn}}\ \ }}}%
      \put(4546,4647){\makebox(0,0)[l]{\strut{}\rlap{\ \ \textcolor{green}{\begin{turn}{270}unstable\end{turn}}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,1043){\makebox(0,0)[r]{\strut{}$r_{(t_1,t_2)}^{\text{max}}(30)$}}%
      \csname LTb\endcsname%
      \put(6097,763){\makebox(0,0)[r]{\strut{}Stability wall}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StabilityWall-Threefold24-Angular_fig}}%
    \gplfronttext
  \end{picture}%
\endgroup

